Efficiency through Uncertainty: Scalable Formal Synthesis for Stochastic Hybrid Systems

This work targets the development of an efficient abstraction method for formal analysis and control synthesis of discrete-time stochastic hybrid systems (SHS) with linear dynamics. The focus is on temporal logic specifications, both over finite and infinite time horizons. The framework constructs a finite abstraction as a class of uncertain Markov models known as interval Markov decision process (IMDP). Then, a strategy that maximizes the satisfaction probability of the given specification is synthesized over the IMDP and mapped to the underlying SHS. In contrast to existing formal approaches, which are by and large limited to finite-time properties and rely on conservative over-approximations, we show that the exact abstraction error can be computed as a solution of convex optimization problems and can be embedded into the IMDP abstraction. This is later used in the synthesis step over both finite- and infinite-horizon specifications, mitigating the known state-space explosion problem. Our experimental validation of the new approach compared to existing abstraction-based approaches shows: (i) significant (orders of magnitude) reduction of the abstraction error; (ii) marked speed-ups; and (iii) boosted scalability, allowing in particular to verify models with more than 10 continuous variables.

==> figures/FAUST_gen.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(0.895in,0.481in)},
scale only axis,
point meta min=0,
point meta max=1,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(7411pt)=(1.49925e-05,1.49925e-05,1.49925e-05)},
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, draw opacity=0, shader=flat corner, draw=black, patch table with point meta={%
0	1	2	3	0\\
4	5	6	7	0\\
8	9	10	11	0\\
12	13	14	15	0\\
16	17	18	19	0\\
20	21	22	23	0\\
24	25	26	27	0\\
28	29	30	31	0\\
32	33	34	35	0\\
36	37	38	39	0\\
40	41	42	43	0\\
44	45	46	47	0\\
48	49	50	51	0\\
52	53	54	55	0\\
56	57	58	59	0\\
60	61	62	63	0\\
64	65	66	67	0\\
68	69	70	71	0\\
72	73	74	75	0\\
76	77	78	79	0\\
80	81	82	83	0\\
84	85	86	87	0\\
88	89	90	91	0\\
92	93	94	95	0\\
96	97	98	99	0\\
100	101	102	103	0\\
104	105	106	107	0\\
108	109	110	111	0\\
112	113	114	115	0\\
116	117	118	119	0\\
120	121	122	123	0\\
124	125	126	127	0\\
128	129	130	131	0.00903029203198613\\
132	133	134	135	0.0167169819209287\\
136	137	138	139	0.021124070281014\\
140	141	142	143	0.0234739538453173\\
144	145	146	147	0.0245819006291819\\
148	149	150	151	0.0249029279433916\\
152	153	154	155	0.0245819006291819\\
156	157	158	159	0.023473953845317\\
160	161	162	163	0.021124070281014\\
164	165	166	167	0.0167169819209287\\
168	169	170	171	0.00903029203198602\\
172	173	174	175	0\\
176	177	178	179	0\\
180	181	182	183	0\\
184	185	186	187	0\\
188	189	190	191	0\\
192	193	194	195	0\\
196	197	198	199	0\\
200	201	202	203	0\\
204	205	206	207	0\\
208	209	210	211	0\\
212	213	214	215	0\\
216	217	218	219	0.0115290019578278\\
220	221	222	223	0.0422718853416059\\
224	225	226	227	0.0634712194469003\\
228	229	230	231	0.0772297626781734\\
232	233	234	235	0.085630630424812\\
236	237	238	239	0.0904471856645501\\
240	241	242	243	0.0930153992036585\\
244	245	246	247	0.0942262864042667\\
248	249	250	251	0.0945771406794743\\
252	253	254	255	0.0942262864042664\\
256	257	258	259	0.093015399203658\\
260	261	262	263	0.0904471856645497\\
264	265	266	267	0.0856306304248117\\
268	269	270	271	0.0772297626781736\\
272	273	274	275	0.0634712194469005\\
276	277	278	279	0.0422718853416058\\
280	281	282	283	0.0115290019578278\\
284	285	286	287	0\\
288	289	290	291	0\\
292	293	294	295	0\\
296	297	298	299	0\\
300	301	302	303	0\\
304	305	306	307	0\\
308	309	310	311	0\\
312	313	314	315	0.0169713937861213\\
316	317	318	319	0.0617993364466619\\
320	321	322	323	0.0946405147064651\\
324	325	326	327	0.117286767553017\\
328	329	330	331	0.131984373018742\\
332	333	334	335	0.140958625425721\\
336	337	338	339	0.146103925144417\\
340	341	342	343	0.148847427033755\\
344	345	346	347	0.150140960952199\\
348	349	350	351	0.150515762094027\\
352	353	354	355	0.150140960952198\\
356	357	358	359	0.148847427033754\\
360	361	362	363	0.146103925144417\\
364	365	366	367	0.140958625425721\\
368	369	370	371	0.131984373018742\\
372	373	374	375	0.117286767553018\\
376	377	378	379	0.0946405147064644\\
380	381	382	383	0.0617993364466619\\
384	385	386	387	0.0169713937861216\\
388	389	390	391	0\\
392	393	394	395	0\\
396	397	398	399	0\\
400	401	402	403	0\\
404	405	406	407	0\\
408	409	410	411	0\\
412	413	414	415	0.0529032148497038\\
416	417	418	419	0.0999020627874773\\
420	421	422	423	0.134333657269024\\
424	425	426	427	0.158076611567759\\
428	429	430	431	0.173485985349725\\
432	433	434	435	0.182894838381966\\
436	437	438	439	0.188289312112437\\
440	441	442	443	0.191165674944665\\
444	445	446	447	0.192521851479369\\
448	449	450	451	0.192914803304195\\
452	453	454	455	0.192521851479369\\
456	457	458	459	0.191165674944665\\
460	461	462	463	0.188289312112437\\
464	465	466	467	0.182894838381967\\
468	469	470	471	0.173485985349725\\
472	473	474	475	0.158076611567758\\
476	477	478	479	0.134333657269024\\
480	481	482	483	0.0999020627874772\\
484	485	486	487	0.052903214849704\\
488	489	490	491	0\\
492	493	494	495	0\\
496	497	498	499	0\\
500	501	502	503	0\\
504	505	506	507	0\\
508	509	510	511	0.0162333303630811\\
512	513	514	515	0.0786146578871527\\
516	517	518	519	0.127166922983395\\
520	521	522	523	0.162736558757612\\
524	525	526	527	0.187264270858266\\
528	529	530	531	0.203182958946526\\
532	533	534	535	0.212902795638648\\
536	537	538	539	0.218475568804565\\
540	541	542	543	0.221447001868801\\
544	545	546	547	0.222848003074562\\
548	549	550	551	0.223253942837049\\
552	553	554	555	0.222848003074562\\
556	557	558	559	0.221447001868801\\
560	561	562	563	0.218475568804565\\
564	565	566	567	0.212902795638649\\
568	569	570	571	0.203182958946526\\
572	573	574	575	0.187264270858266\\
576	577	578	579	0.162736558757612\\
580	581	582	583	0.127166922983395\\
584	585	586	587	0.0786146578871527\\
588	589	590	591	0.0162333303630812\\
592	593	594	595	0\\
596	597	598	599	0\\
600	601	602	603	0\\
604	605	606	607	0\\
608	609	610	611	0.0322538417922884\\
612	613	614	615	0.095983436764182\\
616	617	618	619	0.145585077389055\\
620	621	622	623	0.181923491000303\\
624	625	626	627	0.206981328334053\\
628	629	630	631	0.223244072084695\\
632	633	634	635	0.233173986694844\\
636	637	638	639	0.238867205977439\\
640	641	642	643	0.241902861568397\\
644	645	646	647	0.243334143058262\\
648	649	650	651	0.243748856525786\\
652	653	654	655	0.243334143058262\\
656	657	658	659	0.241902861568397\\
660	661	662	663	0.23886720597744\\
664	665	666	667	0.233173986694844\\
668	669	670	671	0.223244072084695\\
672	673	674	675	0.206981328334053\\
676	677	678	679	0.181923491000303\\
680	681	682	683	0.145585077389055\\
684	685	686	687	0.0959834367641818\\
688	689	690	691	0.0322538417922884\\
692	693	694	695	0\\
696	697	698	699	0\\
700	701	702	703	0\\
704	705	706	707	0\\
708	709	710	711	0.0424698139135574\\
712	713	714	715	0.107059173114562\\
716	717	718	719	0.157329980338303\\
720	721	722	723	0.194158628795378\\
724	725	726	727	0.219554516797863\\
728	729	730	731	0.236036658229443\\
732	733	734	735	0.246100535488873\\
736	737	738	739	0.251870560944327\\
740	741	742	743	0.254947170005806\\
744	745	746	747	0.25639776065066\\
748	749	750	751	0.2568180689412\\
752	753	754	755	0.256397760650661\\
756	757	758	759	0.254947170005806\\
760	761	762	763	0.251870560944327\\
764	765	766	767	0.246100535488873\\
768	769	770	771	0.236036658229443\\
772	773	774	775	0.219554516797862\\
776	777	778	779	0.194158628795378\\
780	781	782	783	0.157329980338304\\
784	785	786	787	0.107059173114562\\
788	789	790	791	0.0424698139135572\\
792	793	794	795	0\\
796	797	798	799	0\\
800	801	802	803	0\\
804	805	806	807	0\\
808	809	810	811	0.0486169404934543\\
812	813	814	815	0.113723634656077\\
816	817	818	819	0.164397090960832\\
820	821	822	823	0.201520722177785\\
824	825	826	827	0.227120021096678\\
828	829	830	831	0.243734177895962\\
832	833	834	835	0.253878662791388\\
836	837	838	839	0.259694903845425\\
840	841	842	843	0.262796155316278\\
844	845	846	847	0.264258364612639\\
848	849	850	851	0.264682039404658\\
852	853	854	855	0.264258364612639\\
856	857	858	859	0.262796155316278\\
860	861	862	863	0.259694903845425\\
864	865	866	867	0.253878662791387\\
868	869	870	871	0.243734177895962\\
872	873	874	875	0.227120021096678\\
876	877	878	879	0.201520722177785\\
880	881	882	883	0.164397090960832\\
884	885	886	887	0.113723634656077\\
888	889	890	891	0.0486169404934543\\
892	893	894	895	0\\
896	897	898	899	0\\
900	901	902	903	0\\
904	905	906	907	0\\
908	909	910	911	0.0521004111874177\\
912	913	914	915	0.117500270157096\\
916	917	918	919	0.168401900756854\\
920	921	922	923	0.205692693620133\\
924	925	926	927	0.231407261999789\\
928	929	930	931	0.248096229632818\\
932	933	934	935	0.258286393486378\\
936	937	938	939	0.264128824123657\\
940	941	942	943	0.267244040023219\\
944	945	946	947	0.268712833409154\\
948	949	950	951	0.269138415939545\\
952	953	954	955	0.268712833409154\\
956	957	958	959	0.26724404002322\\
960	961	962	963	0.264128824123657\\
964	965	966	967	0.258286393486377\\
968	969	970	971	0.248096229632818\\
972	973	974	975	0.231407261999789\\
976	977	978	979	0.205692693620133\\
980	981	982	983	0.168401900756853\\
984	985	986	987	0.117500270157096\\
988	989	990	991	0.0521004111874177\\
992	993	994	995	0\\
996	997	998	999	0\\
1000	1001	1002	1003	0\\
1004	1005	1006	1007	0\\
1008	1009	1010	1011	0.053941685274341\\
1012	1013	1014	1015	0.119496503711131\\
1016	1017	1018	1019	0.170518741444866\\
1020	1021	1022	1023	0.207897891706483\\
1024	1025	1026	1027	0.233673388593874\\
1028	1029	1030	1031	0.250401899332528\\
1032	1033	1034	1035	0.260616207922564\\
1036	1037	1038	1039	0.266472481708017\\
1040	1041	1042	1043	0.269595078849731\\
1044	1045	1046	1047	0.271067352418099\\
1048	1049	1050	1051	0.271493943330513\\
1052	1053	1054	1055	0.271067352418099\\
1056	1057	1058	1059	0.26959507884973\\
1060	1061	1062	1063	0.266472481708017\\
1064	1065	1066	1067	0.260616207922565\\
1068	1069	1070	1071	0.250401899332528\\
1072	1073	1074	1075	0.233673388593874\\
1076	1077	1078	1079	0.207897891706483\\
1080	1081	1082	1083	0.170518741444866\\
1084	1085	1086	1087	0.119496503711132\\
1088	1089	1090	1091	0.0539416852743412\\
1092	1093	1094	1095	0\\
1096	1097	1098	1099	0\\
1100	1101	1102	1103	0\\
1104	1105	1106	1107	0\\
1108	1109	1110	1111	0.0548048215913327\\
1112	1113	1114	1115	0.120432280567996\\
1116	1117	1118	1119	0.171511055456173\\
1120	1121	1122	1123	0.208931625124016\\
1124	1125	1126	1127	0.234735683542872\\
1128	1129	1130	1131	0.251482730951754\\
1132	1133	1134	1135	0.26170835789959\\
1136	1137	1138	1139	0.267571120954623\\
1140	1141	1142	1143	0.270697178210293\\
1144	1145	1146	1147	0.27217108318806\\
1148	1149	1150	1151	0.272598146800955\\
1152	1153	1154	1155	0.27217108318806\\
1156	1157	1158	1159	0.270697178210293\\
1160	1161	1162	1163	0.267571120954623\\
1164	1165	1166	1167	0.26170835789959\\
1168	1169	1170	1171	0.251482730951754\\
1172	1173	1174	1175	0.234735683542872\\
1176	1177	1178	1179	0.208931625124016\\
1180	1181	1182	1183	0.171511055456173\\
1184	1185	1186	1187	0.120432280567996\\
1188	1189	1190	1191	0.0548048215913326\\
1192	1193	1194	1195	0\\
1196	1197	1198	1199	0\\
1200	1201	1202	1203	0\\
1204	1205	1206	1207	0\\
1208	1209	1210	1211	0.0550541970032254\\
1212	1213	1214	1215	0.120702643122005\\
1216	1217	1218	1219	0.17179775259824\\
1220	1221	1222	1223	0.209230289068183\\
1224	1225	1226	1227	0.235042599420749\\
1228	1229	1230	1231	0.251795002402884\\
1232	1233	1234	1235	0.262023899425311\\
1236	1237	1238	1239	0.267888537345584\\
1240	1241	1242	1243	0.271015594289627\\
1244	1245	1246	1247	0.272489970610543\\
1248	1249	1250	1251	0.272917170795003\\
1252	1253	1254	1255	0.272489970610544\\
1256	1257	1258	1259	0.271015594289627\\
1260	1261	1262	1263	0.267888537345584\\
1264	1265	1266	1267	0.262023899425311\\
1268	1269	1270	1271	0.251795002402885\\
1272	1273	1274	1275	0.235042599420749\\
1276	1277	1278	1279	0.209230289068183\\
1280	1281	1282	1283	0.17179775259824\\
1284	1285	1286	1287	0.120702643122005\\
1288	1289	1290	1291	0.0550541970032258\\
1292	1293	1294	1295	0\\
1296	1297	1298	1299	0\\
1300	1301	1302	1303	0\\
1304	1305	1306	1307	0\\
1308	1309	1310	1311	0.0548048215913326\\
1312	1313	1314	1315	0.120432280567996\\
1316	1317	1318	1319	0.171511055456173\\
1320	1321	1322	1323	0.208931625124016\\
1324	1325	1326	1327	0.234735683542872\\
1328	1329	1330	1331	0.251482730951754\\
1332	1333	1334	1335	0.26170835789959\\
1336	1337	1338	1339	0.267571120954624\\
1340	1341	1342	1343	0.270697178210293\\
1344	1345	1346	1347	0.27217108318806\\
1348	1349	1350	1351	0.272598146800954\\
1352	1353	1354	1355	0.272171083188059\\
1356	1357	1358	1359	0.270697178210293\\
1360	1361	1362	1363	0.267571120954624\\
1364	1365	1366	1367	0.26170835789959\\
1368	1369	1370	1371	0.251482730951754\\
1372	1373	1374	1375	0.234735683542872\\
1376	1377	1378	1379	0.208931625124016\\
1380	1381	1382	1383	0.171511055456173\\
1384	1385	1386	1387	0.120432280567996\\
1388	1389	1390	1391	0.0548048215913327\\
1392	1393	1394	1395	0\\
1396	1397	1398	1399	0\\
1400	1401	1402	1403	0\\
1404	1405	1406	1407	0\\
1408	1409	1410	1411	0.0539416852743408\\
1412	1413	1414	1415	0.119496503711132\\
1416	1417	1418	1419	0.170518741444866\\
1420	1421	1422	1423	0.207897891706483\\
1424	1425	1426	1427	0.233673388593874\\
1428	1429	1430	1431	0.250401899332528\\
1432	1433	1434	1435	0.260616207922564\\
1436	1437	1438	1439	0.266472481708017\\
1440	1441	1442	1443	0.269595078849731\\
1444	1445	1446	1447	0.271067352418099\\
1448	1449	1450	1451	0.271493943330513\\
1452	1453	1454	1455	0.271067352418099\\
1456	1457	1458	1459	0.26959507884973\\
1460	1461	1462	1463	0.266472481708017\\
1464	1465	1466	1467	0.260616207922564\\
1468	1469	1470	1471	0.250401899332528\\
1472	1473	1474	1475	0.233673388593875\\
1476	1477	1478	1479	0.207897891706483\\
1480	1481	1482	1483	0.170518741444866\\
1484	1485	1486	1487	0.119496503711132\\
1488	1489	1490	1491	0.0539416852743407\\
1492	1493	1494	1495	0\\
1496	1497	1498	1499	0\\
1500	1501	1502	1503	0\\
1504	1505	1506	1507	0\\
1508	1509	1510	1511	0.0521004111874177\\
1512	1513	1514	1515	0.117500270157096\\
1516	1517	1518	1519	0.168401900756854\\
1520	1521	1522	1523	0.205692693620133\\
1524	1525	1526	1527	0.231407261999789\\
1528	1529	1530	1531	0.248096229632818\\
1532	1533	1534	1535	0.258286393486377\\
1536	1537	1538	1539	0.264128824123657\\
1540	1541	1542	1543	0.26724404002322\\
1544	1545	1546	1547	0.268712833409154\\
1548	1549	1550	1551	0.269138415939545\\
1552	1553	1554	1555	0.268712833409154\\
1556	1557	1558	1559	0.267244040023219\\
1560	1561	1562	1563	0.264128824123657\\
1564	1565	1566	1567	0.258286393486377\\
1568	1569	1570	1571	0.248096229632818\\
1572	1573	1574	1575	0.23140726199979\\
1576	1577	1578	1579	0.205692693620133\\
1580	1581	1582	1583	0.168401900756854\\
1584	1585	1586	1587	0.117500270157096\\
1588	1589	1590	1591	0.0521004111874177\\
1592	1593	1594	1595	0\\
1596	1597	1598	1599	0\\
1600	1601	1602	1603	0\\
1604	1605	1606	1607	0\\
1608	1609	1610	1611	0.0486169404934543\\
1612	1613	1614	1615	0.113723634656077\\
1616	1617	1618	1619	0.164397090960832\\
1620	1621	1622	1623	0.201520722177785\\
1624	1625	1626	1627	0.227120021096677\\
1628	1629	1630	1631	0.243734177895962\\
1632	1633	1634	1635	0.253878662791387\\
1636	1637	1638	1639	0.259694903845425\\
1640	1641	1642	1643	0.262796155316278\\
1644	1645	1646	1647	0.264258364612639\\
1648	1649	1650	1651	0.264682039404658\\
1652	1653	1654	1655	0.264258364612639\\
1656	1657	1658	1659	0.262796155316278\\
1660	1661	1662	1663	0.259694903845425\\
1664	1665	1666	1667	0.253878662791387\\
1668	1669	1670	1671	0.243734177895962\\
1672	1673	1674	1675	0.227120021096678\\
1676	1677	1678	1679	0.201520722177785\\
1680	1681	1682	1683	0.164397090960832\\
1684	1685	1686	1687	0.113723634656077\\
1688	1689	1690	1691	0.0486169404934542\\
1692	1693	1694	1695	0\\
1696	1697	1698	1699	0\\
1700	1701	1702	1703	0\\
1704	1705	1706	1707	0\\
1708	1709	1710	1711	0.042469813913557\\
1712	1713	1714	1715	0.107059173114562\\
1716	1717	1718	1719	0.157329980338303\\
1720	1721	1722	1723	0.194158628795377\\
1724	1725	1726	1727	0.219554516797862\\
1728	1729	1730	1731	0.236036658229443\\
1732	1733	1734	1735	0.246100535488873\\
1736	1737	1738	1739	0.251870560944327\\
1740	1741	1742	1743	0.254947170005806\\
1744	1745	1746	1747	0.256397760650661\\
1748	1749	1750	1751	0.2568180689412\\
1752	1753	1754	1755	0.25639776065066\\
1756	1757	1758	1759	0.254947170005806\\
1760	1761	1762	1763	0.251870560944327\\
1764	1765	1766	1767	0.246100535488873\\
1768	1769	1770	1771	0.236036658229443\\
1772	1773	1774	1775	0.219554516797862\\
1776	1777	1778	1779	0.194158628795377\\
1780	1781	1782	1783	0.157329980338303\\
1784	1785	1786	1787	0.107059173114562\\
1788	1789	1790	1791	0.0424698139135572\\
1792	1793	1794	1795	0\\
1796	1797	1798	1799	0\\
1800	1801	1802	1803	0\\
1804	1805	1806	1807	0\\
1808	1809	1810	1811	0.0322538417922887\\
1812	1813	1814	1815	0.0959834367641818\\
1816	1817	1818	1819	0.145585077389055\\
1820	1821	1822	1823	0.181923491000303\\
1824	1825	1826	1827	0.206981328334053\\
1828	1829	1830	1831	0.223244072084695\\
1832	1833	1834	1835	0.233173986694844\\
1836	1837	1838	1839	0.23886720597744\\
1840	1841	1842	1843	0.241902861568397\\
1844	1845	1846	1847	0.243334143058262\\
1848	1849	1850	1851	0.243748856525786\\
1852	1853	1854	1855	0.243334143058262\\
1856	1857	1858	1859	0.241902861568397\\
1860	1861	1862	1863	0.23886720597744\\
1864	1865	1866	1867	0.233173986694844\\
1868	1869	1870	1871	0.223244072084695\\
1872	1873	1874	1875	0.206981328334053\\
1876	1877	1878	1879	0.181923491000303\\
1880	1881	1882	1883	0.145585077389055\\
1884	1885	1886	1887	0.0959834367641815\\
1888	1889	1890	1891	0.032253841792289\\
1892	1893	1894	1895	0\\
1896	1897	1898	1899	0\\
1900	1901	1902	1903	0\\
1904	1905	1906	1907	0\\
1908	1909	1910	1911	0.0162333303630812\\
1912	1913	1914	1915	0.0786146578871528\\
1916	1917	1918	1919	0.127166922983395\\
1920	1921	1922	1923	0.162736558757613\\
1924	1925	1926	1927	0.187264270858265\\
1928	1929	1930	1931	0.203182958946526\\
1932	1933	1934	1935	0.212902795638648\\
1936	1937	1938	1939	0.218475568804565\\
1940	1941	1942	1943	0.221447001868801\\
1944	1945	1946	1947	0.222848003074562\\
1948	1949	1950	1951	0.223253942837049\\
1952	1953	1954	1955	0.222848003074562\\
1956	1957	1958	1959	0.221447001868801\\
1960	1961	1962	1963	0.218475568804565\\
1964	1965	1966	1967	0.212902795638648\\
1968	1969	1970	1971	0.203182958946526\\
1972	1973	1974	1975	0.187264270858265\\
1976	1977	1978	1979	0.162736558757612\\
1980	1981	1982	1983	0.127166922983395\\
1984	1985	1986	1987	0.0786146578871526\\
1988	1989	1990	1991	0.0162333303630816\\
1992	1993	1994	1995	0\\
1996	1997	1998	1999	0\\
2000	2001	2002	2003	0\\
2004	2005	2006	2007	0\\
2008	2009	2010	2011	0\\
2012	2013	2014	2015	0.0529032148497038\\
2016	2017	2018	2019	0.0999020627874774\\
2020	2021	2022	2023	0.134333657269024\\
2024	2025	2026	2027	0.158076611567758\\
2028	2029	2030	2031	0.173485985349725\\
2032	2033	2034	2035	0.182894838381966\\
2036	2037	2038	2039	0.188289312112437\\
2040	2041	2042	2043	0.191165674944665\\
2044	2045	2046	2047	0.192521851479369\\
2048	2049	2050	2051	0.192914803304195\\
2052	2053	2054	2055	0.192521851479369\\
2056	2057	2058	2059	0.191165674944665\\
2060	2061	2062	2063	0.188289312112437\\
2064	2065	2066	2067	0.182894838381966\\
2068	2069	2070	2071	0.173485985349725\\
2072	2073	2074	2075	0.158076611567758\\
2076	2077	2078	2079	0.134333657269025\\
2080	2081	2082	2083	0.0999020627874775\\
2084	2085	2086	2087	0.0529032148497038\\
2088	2089	2090	2091	0\\
2092	2093	2094	2095	0\\
2096	2097	2098	2099	0\\
2100	2101	2102	2103	0\\
2104	2105	2106	2107	0\\
2108	2109	2110	2111	0\\
2112	2113	2114	2115	0.0169713937861212\\
2116	2117	2118	2119	0.0617993364466621\\
2120	2121	2122	2123	0.0946405147064647\\
2124	2125	2126	2127	0.117286767553018\\
2128	2129	2130	2131	0.131984373018741\\
2132	2133	2134	2135	0.140958625425721\\
2136	2137	2138	2139	0.146103925144417\\
2140	2141	2142	2143	0.148847427033755\\
2144	2145	2146	2147	0.150140960952199\\
2148	2149	2150	2151	0.150515762094026\\
2152	2153	2154	2155	0.150140960952198\\
2156	2157	2158	2159	0.148847427033755\\
2160	2161	2162	2163	0.146103925144417\\
2164	2165	2166	2167	0.140958625425722\\
2168	2169	2170	2171	0.131984373018742\\
2172	2173	2174	2175	0.117286767553018\\
2176	2177	2178	2179	0.0946405147064647\\
2180	2181	2182	2183	0.0617993364466624\\
2184	2185	2186	2187	0.0169713937861217\\
2188	2189	2190	2191	0\\
2192	2193	2194	2195	0\\
2196	2197	2198	2199	0\\
2200	2201	2202	2203	0\\
2204	2205	2206	2207	0\\
2208	2209	2210	2211	0\\
2212	2213	2214	2215	0\\
2216	2217	2218	2219	0.0115290019578278\\
2220	2221	2222	2223	0.0422718853416059\\
2224	2225	2226	2227	0.0634712194469004\\
2228	2229	2230	2231	0.0772297626781739\\
2232	2233	2234	2235	0.0856306304248122\\
2236	2237	2238	2239	0.0904471856645501\\
2240	2241	2242	2243	0.0930153992036585\\
2244	2245	2246	2247	0.0942262864042661\\
2248	2249	2250	2251	0.0945771406794741\\
2252	2253	2254	2255	0.0942262864042656\\
2256	2257	2258	2259	0.0930153992036586\\
2260	2261	2262	2263	0.0904471856645507\\
2264	2265	2266	2267	0.0856306304248121\\
2268	2269	2270	2271	0.0772297626781739\\
2272	2273	2274	2275	0.0634712194469\\
2276	2277	2278	2279	0.042271885341606\\
2280	2281	2282	2283	0.0115290019578276\\
2284	2285	2286	2287	0\\
2288	2289	2290	2291	0\\
2292	2293	2294	2295	0\\
2296	2297	2298	2299	0\\
2300	2301	2302	2303	0\\
2304	2305	2306	2307	0\\
2308	2309	2310	2311	0\\
2312	2313	2314	2315	0\\
2316	2317	2318	2319	0\\
2320	2321	2322	2323	0\\
2324	2325	2326	2327	0\\
2328	2329	2330	2331	0.00903029203198635\\
2332	2333	2334	2335	0.0167169819209289\\
2336	2337	2338	2339	0.0211240702810138\\
2340	2341	2342	2343	0.0234739538453173\\
2344	2345	2346	2347	0.0245819006291818\\
2348	2349	2350	2351	0.0249029279433918\\
2352	2353	2354	2355	0.0245819006291818\\
2356	2357	2358	2359	0.0234739538453169\\
2360	2361	2362	2363	0.0211240702810142\\
2364	2365	2366	2367	0.0167169819209289\\
2368	2369	2370	2371	0.00903029203198613\\
2372	2373	2374	2375	0\\
2376	2377	2378	2379	0\\
2380	2381	2382	2383	0\\
2384	2385	2386	2387	0\\
2388	2389	2390	2391	0\\
2392	2393	2394	2395	0\\
2396	2397	2398	2399	0\\
2400	2401	2402	2403	0\\
2404	2405	2406	2407	0\\
2408	2409	2410	2411	0\\
2412	2413	2414	2415	0\\
2416	2417	2418	2419	0\\
2420	2421	2422	2423	0\\
2424	2425	2426	2427	0\\
2428	2429	2430	2431	0\\
2432	2433	2434	2435	0\\
2436	2437	2438	2439	0\\
2440	2441	2442	2443	0\\
2444	2445	2446	2447	0\\
2448	2449	2450	2451	0\\
2452	2453	2454	2455	0\\
2456	2457	2458	2459	0\\
2460	2461	2462	2463	0\\
2464	2465	2466	2467	0\\
2468	2469	2470	2471	0\\
2472	2473	2474	2475	0\\
2476	2477	2478	2479	0\\
2480	2481	2482	2483	0\\
2484	2485	2486	2487	0\\
2488	2489	2490	2491	0\\
2492	2493	2494	2495	0\\
2496	2497	2498	2499	0\\
}]
table[row sep=crcr] {%
x	y\\
-1	-1\\
-0.92	-1\\
-0.92	-0.92\\
-1	-0.92\\
-0.92	-1\\
-0.84	-1\\
-0.84	-0.92\\
-0.92	-0.92\\
-0.84	-1\\
-0.76	-1\\
-0.76	-0.92\\
-0.84	-0.92\\
-0.76	-1\\
-0.68	-1\\
-0.68	-0.92\\
-0.76	-0.92\\
-0.68	-1\\
-0.6	-1\\
-0.6	-0.92\\
-0.68	-0.92\\
-0.6	-1\\
-0.52	-1\\
-0.52	-0.92\\
-0.6	-0.92\\
-0.52	-1\\
-0.44	-1\\
-0.44	-0.92\\
-0.52	-0.92\\
-0.44	-1\\
-0.36	-1\\
-0.36	-0.92\\
-0.44	-0.92\\
-0.36	-1\\
-0.28	-1\\
-0.28	-0.92\\
-0.36	-0.92\\
-0.28	-1\\
-0.2	-1\\
-0.2	-0.92\\
-0.28	-0.92\\
-0.2	-1\\
-0.12	-1\\
-0.12	-0.92\\
-0.2	-0.92\\
-0.12	-1\\
-0.04	-1\\
-0.04	-0.92\\
-0.12	-0.92\\
-0.04	-1\\
0.04	-1\\
0.04	-0.92\\
-0.04	-0.92\\
0.04	-1\\
0.12	-1\\
0.12	-0.92\\
0.04	-0.92\\
0.12	-1\\
0.2	-1\\
0.2	-0.92\\
0.12	-0.92\\
0.2	-1\\
0.28	-1\\
0.28	-0.92\\
0.2	-0.92\\
0.28	-1\\
0.36	-1\\
0.36	-0.92\\
0.28	-0.92\\
0.36	-1\\
0.44	-1\\
0.44	-0.92\\
0.36	-0.92\\
0.44	-1\\
0.52	-1\\
0.52	-0.92\\
0.44	-0.92\\
0.52	-1\\
0.6	-1\\
0.6	-0.92\\
0.52	-0.92\\
0.6	-1\\
0.68	-1\\
0.68	-0.92\\
0.6	-0.92\\
0.68	-1\\
0.76	-1\\
0.76	-0.92\\
0.68	-0.92\\
0.76	-1\\
0.84	-1\\
0.84	-0.92\\
0.76	-0.92\\
0.84	-1\\
0.92	-1\\
0.92	-0.92\\
0.84	-0.92\\
0.92	-1\\
1	-1\\
1	-0.92\\
0.92	-0.92\\
-1	-0.92\\
-0.92	-0.92\\
-0.92	-0.84\\
-1	-0.84\\
-0.92	-0.92\\
-0.84	-0.92\\
-0.84	-0.84\\
-0.92	-0.84\\
-0.84	-0.92\\
-0.76	-0.92\\
-0.76	-0.84\\
-0.84	-0.84\\
-0.76	-0.92\\
-0.68	-0.92\\
-0.68	-0.84\\
-0.76	-0.84\\
-0.68	-0.92\\
-0.6	-0.92\\
-0.6	-0.84\\
-0.68	-0.84\\
-0.6	-0.92\\
-0.52	-0.92\\
-0.52	-0.84\\
-0.6	-0.84\\
-0.52	-0.92\\
-0.44	-0.92\\
-0.44	-0.84\\
-0.52	-0.84\\
-0.44	-0.92\\
-0.36	-0.92\\
-0.36	-0.84\\
-0.44	-0.84\\
-0.36	-0.92\\
-0.28	-0.92\\
-0.28	-0.84\\
-0.36	-0.84\\
-0.28	-0.92\\
-0.2	-0.92\\
-0.2	-0.84\\
-0.28	-0.84\\
-0.2	-0.92\\
-0.12	-0.92\\
-0.12	-0.84\\
-0.2	-0.84\\
-0.12	-0.92\\
-0.04	-0.92\\
-0.04	-0.84\\
-0.12	-0.84\\
-0.04	-0.92\\
0.04	-0.92\\
0.04	-0.84\\
-0.04	-0.84\\
0.04	-0.92\\
0.12	-0.92\\
0.12	-0.84\\
0.04	-0.84\\
0.12	-0.92\\
0.2	-0.92\\
0.2	-0.84\\
0.12	-0.84\\
0.2	-0.92\\
0.28	-0.92\\
0.28	-0.84\\
0.2	-0.84\\
0.28	-0.92\\
0.36	-0.92\\
0.36	-0.84\\
0.28	-0.84\\
0.36	-0.92\\
0.44	-0.92\\
0.44	-0.84\\
0.36	-0.84\\
0.44	-0.92\\
0.52	-0.92\\
0.52	-0.84\\
0.44	-0.84\\
0.52	-0.92\\
0.6	-0.92\\
0.6	-0.84\\
0.52	-0.84\\
0.6	-0.92\\
0.68	-0.92\\
0.68	-0.84\\
0.6	-0.84\\
0.68	-0.92\\
0.76	-0.92\\
0.76	-0.84\\
0.68	-0.84\\
0.76	-0.92\\
0.84	-0.92\\
0.84	-0.84\\
0.76	-0.84\\
0.84	-0.92\\
0.92	-0.92\\
0.92	-0.84\\
0.84	-0.84\\
0.92	-0.92\\
1	-0.92\\
1	-0.84\\
0.92	-0.84\\
-1	-0.84\\
-0.92	-0.84\\
-0.92	-0.76\\
-1	-0.76\\
-0.92	-0.84\\
-0.84	-0.84\\
-0.84	-0.76\\
-0.92	-0.76\\
-0.84	-0.84\\
-0.76	-0.84\\
-0.76	-0.76\\
-0.84	-0.76\\
-0.76	-0.84\\
-0.68	-0.84\\
-0.68	-0.76\\
-0.76	-0.76\\
-0.68	-0.84\\
-0.6	-0.84\\
-0.6	-0.76\\
-0.68	-0.76\\
-0.6	-0.84\\
-0.52	-0.84\\
-0.52	-0.76\\
-0.6	-0.76\\
-0.52	-0.84\\
-0.44	-0.84\\
-0.44	-0.76\\
-0.52	-0.76\\
-0.44	-0.84\\
-0.36	-0.84\\
-0.36	-0.76\\
-0.44	-0.76\\
-0.36	-0.84\\
-0.28	-0.84\\
-0.28	-0.76\\
-0.36	-0.76\\
-0.28	-0.84\\
-0.2	-0.84\\
-0.2	-0.76\\
-0.28	-0.76\\
-0.2	-0.84\\
-0.12	-0.84\\
-0.12	-0.76\\
-0.2	-0.76\\
-0.12	-0.84\\
-0.04	-0.84\\
-0.04	-0.76\\
-0.12	-0.76\\
-0.04	-0.84\\
0.04	-0.84\\
0.04	-0.76\\
-0.04	-0.76\\
0.04	-0.84\\
0.12	-0.84\\
0.12	-0.76\\
0.04	-0.76\\
0.12	-0.84\\
0.2	-0.84\\
0.2	-0.76\\
0.12	-0.76\\
0.2	-0.84\\
0.28	-0.84\\
0.28	-0.76\\
0.2	-0.76\\
0.28	-0.84\\
0.36	-0.84\\
0.36	-0.76\\
0.28	-0.76\\
0.36	-0.84\\
0.44	-0.84\\
0.44	-0.76\\
0.36	-0.76\\
0.44	-0.84\\
0.52	-0.84\\
0.52	-0.76\\
0.44	-0.76\\
0.52	-0.84\\
0.6	-0.84\\
0.6	-0.76\\
0.52	-0.76\\
0.6	-0.84\\
0.68	-0.84\\
0.68	-0.76\\
0.6	-0.76\\
0.68	-0.84\\
0.76	-0.84\\
0.76	-0.76\\
0.68	-0.76\\
0.76	-0.84\\
0.84	-0.84\\
0.84	-0.76\\
0.76	-0.76\\
0.84	-0.84\\
0.92	-0.84\\
0.92	-0.76\\
0.84	-0.76\\
0.92	-0.84\\
1	-0.84\\
1	-0.76\\
0.92	-0.76\\
-1	-0.76\\
-0.92	-0.76\\
-0.92	-0.68\\
-1	-0.68\\
-0.92	-0.76\\
-0.84	-0.76\\
-0.84	-0.68\\
-0.92	-0.68\\
-0.84	-0.76\\
-0.76	-0.76\\
-0.76	-0.68\\
-0.84	-0.68\\
-0.76	-0.76\\
-0.68	-0.76\\
-0.68	-0.68\\
-0.76	-0.68\\
-0.68	-0.76\\
-0.6	-0.76\\
-0.6	-0.68\\
-0.68	-0.68\\
-0.6	-0.76\\
-0.52	-0.76\\
-0.52	-0.68\\
-0.6	-0.68\\
-0.52	-0.76\\
-0.44	-0.76\\
-0.44	-0.68\\
-0.52	-0.68\\
-0.44	-0.76\\
-0.36	-0.76\\
-0.36	-0.68\\
-0.44	-0.68\\
-0.36	-0.76\\
-0.28	-0.76\\
-0.28	-0.68\\
-0.36	-0.68\\
-0.28	-0.76\\
-0.2	-0.76\\
-0.2	-0.68\\
-0.28	-0.68\\
-0.2	-0.76\\
-0.12	-0.76\\
-0.12	-0.68\\
-0.2	-0.68\\
-0.12	-0.76\\
-0.04	-0.76\\
-0.04	-0.68\\
-0.12	-0.68\\
-0.04	-0.76\\
0.04	-0.76\\
0.04	-0.68\\
-0.04	-0.68\\
0.04	-0.76\\
0.12	-0.76\\
0.12	-0.68\\
0.04	-0.68\\
0.12	-0.76\\
0.2	-0.76\\
0.2	-0.68\\
0.12	-0.68\\
0.2	-0.76\\
0.28	-0.76\\
0.28	-0.68\\
0.2	-0.68\\
0.28	-0.76\\
0.36	-0.76\\
0.36	-0.68\\
0.28	-0.68\\
0.36	-0.76\\
0.44	-0.76\\
0.44	-0.68\\
0.36	-0.68\\
0.44	-0.76\\
0.52	-0.76\\
0.52	-0.68\\
0.44	-0.68\\
0.52	-0.76\\
0.6	-0.76\\
0.6	-0.68\\
0.52	-0.68\\
0.6	-0.76\\
0.68	-0.76\\
0.68	-0.68\\
0.6	-0.68\\
0.68	-0.76\\
0.76	-0.76\\
0.76	-0.68\\
0.68	-0.68\\
0.76	-0.76\\
0.84	-0.76\\
0.84	-0.68\\
0.76	-0.68\\
0.84	-0.76\\
0.92	-0.76\\
0.92	-0.68\\
0.84	-0.68\\
0.92	-0.76\\
1	-0.76\\
1	-0.68\\
0.92	-0.68\\
-1	-0.68\\
-0.92	-0.68\\
-0.92	-0.6\\
-1	-0.6\\
-0.92	-0.68\\
-0.84	-0.68\\
-0.84	-0.6\\
-0.92	-0.6\\
-0.84	-0.68\\
-0.76	-0.68\\
-0.76	-0.6\\
-0.84	-0.6\\
-0.76	-0.68\\
-0.68	-0.68\\
-0.68	-0.6\\
-0.76	-0.6\\
-0.68	-0.68\\
-0.6	-0.68\\
-0.6	-0.6\\
-0.68	-0.6\\
-0.6	-0.68\\
-0.52	-0.68\\
-0.52	-0.6\\
-0.6	-0.6\\
-0.52	-0.68\\
-0.44	-0.68\\
-0.44	-0.6\\
-0.52	-0.6\\
-0.44	-0.68\\
-0.36	-0.68\\
-0.36	-0.6\\
-0.44	-0.6\\
-0.36	-0.68\\
-0.28	-0.68\\
-0.28	-0.6\\
-0.36	-0.6\\
-0.28	-0.68\\
-0.2	-0.68\\
-0.2	-0.6\\
-0.28	-0.6\\
-0.2	-0.68\\
-0.12	-0.68\\
-0.12	-0.6\\
-0.2	-0.6\\
-0.12	-0.68\\
-0.04	-0.68\\
-0.04	-0.6\\
-0.12	-0.6\\
-0.04	-0.68\\
0.04	-0.68\\
0.04	-0.6\\
-0.04	-0.6\\
0.04	-0.68\\
0.12	-0.68\\
0.12	-0.6\\
0.04	-0.6\\
0.12	-0.68\\
0.2	-0.68\\
0.2	-0.6\\
0.12	-0.6\\
0.2	-0.68\\
0.28	-0.68\\
0.28	-0.6\\
0.2	-0.6\\
0.28	-0.68\\
0.36	-0.68\\
0.36	-0.6\\
0.28	-0.6\\
0.36	-0.68\\
0.44	-0.68\\
0.44	-0.6\\
0.36	-0.6\\
0.44	-0.68\\
0.52	-0.68\\
0.52	-0.6\\
0.44	-0.6\\
0.52	-0.68\\
0.6	-0.68\\
0.6	-0.6\\
0.52	-0.6\\
0.6	-0.68\\
0.68	-0.68\\
0.68	-0.6\\
0.6	-0.6\\
0.68	-0.68\\
0.76	-0.68\\
0.76	-0.6\\
0.68	-0.6\\
0.76	-0.68\\
0.84	-0.68\\
0.84	-0.6\\
0.76	-0.6\\
0.84	-0.68\\
0.92	-0.68\\
0.92	-0.6\\
0.84	-0.6\\
0.92	-0.68\\
1	-0.68\\
1	-0.6\\
0.92	-0.6\\
-1	-0.6\\
-0.92	-0.6\\
-0.92	-0.52\\
-1	-0.52\\
-0.92	-0.6\\
-0.84	-0.6\\
-0.84	-0.52\\
-0.92	-0.52\\
-0.84	-0.6\\
-0.76	-0.6\\
-0.76	-0.52\\
-0.84	-0.52\\
-0.76	-0.6\\
-0.68	-0.6\\
-0.68	-0.52\\
-0.76	-0.52\\
-0.68	-0.6\\
-0.6	-0.6\\
-0.6	-0.52\\
-0.68	-0.52\\
-0.6	-0.6\\
-0.52	-0.6\\
-0.52	-0.52\\
-0.6	-0.52\\
-0.52	-0.6\\
-0.44	-0.6\\
-0.44	-0.52\\
-0.52	-0.52\\
-0.44	-0.6\\
-0.36	-0.6\\
-0.36	-0.52\\
-0.44	-0.52\\
-0.36	-0.6\\
-0.28	-0.6\\
-0.28	-0.52\\
-0.36	-0.52\\
-0.28	-0.6\\
-0.2	-0.6\\
-0.2	-0.52\\
-0.28	-0.52\\
-0.2	-0.6\\
-0.12	-0.6\\
-0.12	-0.52\\
-0.2	-0.52\\
-0.12	-0.6\\
-0.04	-0.6\\
-0.04	-0.52\\
-0.12	-0.52\\
-0.04	-0.6\\
0.04	-0.6\\
0.04	-0.52\\
-0.04	-0.52\\
0.04	-0.6\\
0.12	-0.6\\
0.12	-0.52\\
0.04	-0.52\\
0.12	-0.6\\
0.2	-0.6\\
0.2	-0.52\\
0.12	-0.52\\
0.2	-0.6\\
0.28	-0.6\\
0.28	-0.52\\
0.2	-0.52\\
0.28	-0.6\\
0.36	-0.6\\
0.36	-0.52\\
0.28	-0.52\\
0.36	-0.6\\
0.44	-0.6\\
0.44	-0.52\\
0.36	-0.52\\
0.44	-0.6\\
0.52	-0.6\\
0.52	-0.52\\
0.44	-0.52\\
0.52	-0.6\\
0.6	-0.6\\
0.6	-0.52\\
0.52	-0.52\\
0.6	-0.6\\
0.68	-0.6\\
0.68	-0.52\\
0.6	-0.52\\
0.68	-0.6\\
0.76	-0.6\\
0.76	-0.52\\
0.68	-0.52\\
0.76	-0.6\\
0.84	-0.6\\
0.84	-0.52\\
0.76	-0.52\\
0.84	-0.6\\
0.92	-0.6\\
0.92	-0.52\\
0.84	-0.52\\
0.92	-0.6\\
1	-0.6\\
1	-0.52\\
0.92	-0.52\\
-1	-0.52\\
-0.92	-0.52\\
-0.92	-0.44\\
-1	-0.44\\
-0.92	-0.52\\
-0.84	-0.52\\
-0.84	-0.44\\
-0.92	-0.44\\
-0.84	-0.52\\
-0.76	-0.52\\
-0.76	-0.44\\
-0.84	-0.44\\
-0.76	-0.52\\
-0.68	-0.52\\
-0.68	-0.44\\
-0.76	-0.44\\
-0.68	-0.52\\
-0.6	-0.52\\
-0.6	-0.44\\
-0.68	-0.44\\
-0.6	-0.52\\
-0.52	-0.52\\
-0.52	-0.44\\
-0.6	-0.44\\
-0.52	-0.52\\
-0.44	-0.52\\
-0.44	-0.44\\
-0.52	-0.44\\
-0.44	-0.52\\
-0.36	-0.52\\
-0.36	-0.44\\
-0.44	-0.44\\
-0.36	-0.52\\
-0.28	-0.52\\
-0.28	-0.44\\
-0.36	-0.44\\
-0.28	-0.52\\
-0.2	-0.52\\
-0.2	-0.44\\
-0.28	-0.44\\
-0.2	-0.52\\
-0.12	-0.52\\
-0.12	-0.44\\
-0.2	-0.44\\
-0.12	-0.52\\
-0.04	-0.52\\
-0.04	-0.44\\
-0.12	-0.44\\
-0.04	-0.52\\
0.04	-0.52\\
0.04	-0.44\\
-0.04	-0.44\\
0.04	-0.52\\
0.12	-0.52\\
0.12	-0.44\\
0.04	-0.44\\
0.12	-0.52\\
0.2	-0.52\\
0.2	-0.44\\
0.12	-0.44\\
0.2	-0.52\\
0.28	-0.52\\
0.28	-0.44\\
0.2	-0.44\\
0.28	-0.52\\
0.36	-0.52\\
0.36	-0.44\\
0.28	-0.44\\
0.36	-0.52\\
0.44	-0.52\\
0.44	-0.44\\
0.36	-0.44\\
0.44	-0.52\\
0.52	-0.52\\
0.52	-0.44\\
0.44	-0.44\\
0.52	-0.52\\
0.6	-0.52\\
0.6	-0.44\\
0.52	-0.44\\
0.6	-0.52\\
0.68	-0.52\\
0.68	-0.44\\
0.6	-0.44\\
0.68	-0.52\\
0.76	-0.52\\
0.76	-0.44\\
0.68	-0.44\\
0.76	-0.52\\
0.84	-0.52\\
0.84	-0.44\\
0.76	-0.44\\
0.84	-0.52\\
0.92	-0.52\\
0.92	-0.44\\
0.84	-0.44\\
0.92	-0.52\\
1	-0.52\\
1	-0.44\\
0.92	-0.44\\
-1	-0.44\\
-0.92	-0.44\\
-0.92	-0.36\\
-1	-0.36\\
-0.92	-0.44\\
-0.84	-0.44\\
-0.84	-0.36\\
-0.92	-0.36\\
-0.84	-0.44\\
-0.76	-0.44\\
-0.76	-0.36\\
-0.84	-0.36\\
-0.76	-0.44\\
-0.68	-0.44\\
-0.68	-0.36\\
-0.76	-0.36\\
-0.68	-0.44\\
-0.6	-0.44\\
-0.6	-0.36\\
-0.68	-0.36\\
-0.6	-0.44\\
-0.52	-0.44\\
-0.52	-0.36\\
-0.6	-0.36\\
-0.52	-0.44\\
-0.44	-0.44\\
-0.44	-0.36\\
-0.52	-0.36\\
-0.44	-0.44\\
-0.36	-0.44\\
-0.36	-0.36\\
-0.44	-0.36\\
-0.36	-0.44\\
-0.28	-0.44\\
-0.28	-0.36\\
-0.36	-0.36\\
-0.28	-0.44\\
-0.2	-0.44\\
-0.2	-0.36\\
-0.28	-0.36\\
-0.2	-0.44\\
-0.12	-0.44\\
-0.12	-0.36\\
-0.2	-0.36\\
-0.12	-0.44\\
-0.04	-0.44\\
-0.04	-0.36\\
-0.12	-0.36\\
-0.04	-0.44\\
0.04	-0.44\\
0.04	-0.36\\
-0.04	-0.36\\
0.04	-0.44\\
0.12	-0.44\\
0.12	-0.36\\
0.04	-0.36\\
0.12	-0.44\\
0.2	-0.44\\
0.2	-0.36\\
0.12	-0.36\\
0.2	-0.44\\
0.28	-0.44\\
0.28	-0.36\\
0.2	-0.36\\
0.28	-0.44\\
0.36	-0.44\\
0.36	-0.36\\
0.28	-0.36\\
0.36	-0.44\\
0.44	-0.44\\
0.44	-0.36\\
0.36	-0.36\\
0.44	-0.44\\
0.52	-0.44\\
0.52	-0.36\\
0.44	-0.36\\
0.52	-0.44\\
0.6	-0.44\\
0.6	-0.36\\
0.52	-0.36\\
0.6	-0.44\\
0.68	-0.44\\
0.68	-0.36\\
0.6	-0.36\\
0.68	-0.44\\
0.76	-0.44\\
0.76	-0.36\\
0.68	-0.36\\
0.76	-0.44\\
0.84	-0.44\\
0.84	-0.36\\
0.76	-0.36\\
0.84	-0.44\\
0.92	-0.44\\
0.92	-0.36\\
0.84	-0.36\\
0.92	-0.44\\
1	-0.44\\
1	-0.36\\
0.92	-0.36\\
-1	-0.36\\
-0.92	-0.36\\
-0.92	-0.28\\
-1	-0.28\\
-0.92	-0.36\\
-0.84	-0.36\\
-0.84	-0.28\\
-0.92	-0.28\\
-0.84	-0.36\\
-0.76	-0.36\\
-0.76	-0.28\\
-0.84	-0.28\\
-0.76	-0.36\\
-0.68	-0.36\\
-0.68	-0.28\\
-0.76	-0.28\\
-0.68	-0.36\\
-0.6	-0.36\\
-0.6	-0.28\\
-0.68	-0.28\\
-0.6	-0.36\\
-0.52	-0.36\\
-0.52	-0.28\\
-0.6	-0.28\\
-0.52	-0.36\\
-0.44	-0.36\\
-0.44	-0.28\\
-0.52	-0.28\\
-0.44	-0.36\\
-0.36	-0.36\\
-0.36	-0.28\\
-0.44	-0.28\\
-0.36	-0.36\\
-0.28	-0.36\\
-0.28	-0.28\\
-0.36	-0.28\\
-0.28	-0.36\\
-0.2	-0.36\\
-0.2	-0.28\\
-0.28	-0.28\\
-0.2	-0.36\\
-0.12	-0.36\\
-0.12	-0.28\\
-0.2	-0.28\\
-0.12	-0.36\\
-0.04	-0.36\\
-0.04	-0.28\\
-0.12	-0.28\\
-0.04	-0.36\\
0.04	-0.36\\
0.04	-0.28\\
-0.04	-0.28\\
0.04	-0.36\\
0.12	-0.36\\
0.12	-0.28\\
0.04	-0.28\\
0.12	-0.36\\
0.2	-0.36\\
0.2	-0.28\\
0.12	-0.28\\
0.2	-0.36\\
0.28	-0.36\\
0.28	-0.28\\
0.2	-0.28\\
0.28	-0.36\\
0.36	-0.36\\
0.36	-0.28\\
0.28	-0.28\\
0.36	-0.36\\
0.44	-0.36\\
0.44	-0.28\\
0.36	-0.28\\
0.44	-0.36\\
0.52	-0.36\\
0.52	-0.28\\
0.44	-0.28\\
0.52	-0.36\\
0.6	-0.36\\
0.6	-0.28\\
0.52	-0.28\\
0.6	-0.36\\
0.68	-0.36\\
0.68	-0.28\\
0.6	-0.28\\
0.68	-0.36\\
0.76	-0.36\\
0.76	-0.28\\
0.68	-0.28\\
0.76	-0.36\\
0.84	-0.36\\
0.84	-0.28\\
0.76	-0.28\\
0.84	-0.36\\
0.92	-0.36\\
0.92	-0.28\\
0.84	-0.28\\
0.92	-0.36\\
1	-0.36\\
1	-0.28\\
0.92	-0.28\\
-1	-0.28\\
-0.92	-0.28\\
-0.92	-0.2\\
-1	-0.2\\
-0.92	-0.28\\
-0.84	-0.28\\
-0.84	-0.2\\
-0.92	-0.2\\
-0.84	-0.28\\
-0.76	-0.28\\
-0.76	-0.2\\
-0.84	-0.2\\
-0.76	-0.28\\
-0.68	-0.28\\
-0.68	-0.2\\
-0.76	-0.2\\
-0.68	-0.28\\
-0.6	-0.28\\
-0.6	-0.2\\
-0.68	-0.2\\
-0.6	-0.28\\
-0.52	-0.28\\
-0.52	-0.2\\
-0.6	-0.2\\
-0.52	-0.28\\
-0.44	-0.28\\
-0.44	-0.2\\
-0.52	-0.2\\
-0.44	-0.28\\
-0.36	-0.28\\
-0.36	-0.2\\
-0.44	-0.2\\
-0.36	-0.28\\
-0.28	-0.28\\
-0.28	-0.2\\
-0.36	-0.2\\
-0.28	-0.28\\
-0.2	-0.28\\
-0.2	-0.2\\
-0.28	-0.2\\
-0.2	-0.28\\
-0.12	-0.28\\
-0.12	-0.2\\
-0.2	-0.2\\
-0.12	-0.28\\
-0.04	-0.28\\
-0.04	-0.2\\
-0.12	-0.2\\
-0.04	-0.28\\
0.04	-0.28\\
0.04	-0.2\\
-0.04	-0.2\\
0.04	-0.28\\
0.12	-0.28\\
0.12	-0.2\\
0.04	-0.2\\
0.12	-0.28\\
0.2	-0.28\\
0.2	-0.2\\
0.12	-0.2\\
0.2	-0.28\\
0.28	-0.28\\
0.28	-0.2\\
0.2	-0.2\\
0.28	-0.28\\
0.36	-0.28\\
0.36	-0.2\\
0.28	-0.2\\
0.36	-0.28\\
0.44	-0.28\\
0.44	-0.2\\
0.36	-0.2\\
0.44	-0.28\\
0.52	-0.28\\
0.52	-0.2\\
0.44	-0.2\\
0.52	-0.28\\
0.6	-0.28\\
0.6	-0.2\\
0.52	-0.2\\
0.6	-0.28\\
0.68	-0.28\\
0.68	-0.2\\
0.6	-0.2\\
0.68	-0.28\\
0.76	-0.28\\
0.76	-0.2\\
0.68	-0.2\\
0.76	-0.28\\
0.84	-0.28\\
0.84	-0.2\\
0.76	-0.2\\
0.84	-0.28\\
0.92	-0.28\\
0.92	-0.2\\
0.84	-0.2\\
0.92	-0.28\\
1	-0.28\\
1	-0.2\\
0.92	-0.2\\
-1	-0.2\\
-0.92	-0.2\\
-0.92	-0.12\\
-1	-0.12\\
-0.92	-0.2\\
-0.84	-0.2\\
-0.84	-0.12\\
-0.92	-0.12\\
-0.84	-0.2\\
-0.76	-0.2\\
-0.76	-0.12\\
-0.84	-0.12\\
-0.76	-0.2\\
-0.68	-0.2\\
-0.68	-0.12\\
-0.76	-0.12\\
-0.68	-0.2\\
-0.6	-0.2\\
-0.6	-0.12\\
-0.68	-0.12\\
-0.6	-0.2\\
-0.52	-0.2\\
-0.52	-0.12\\
-0.6	-0.12\\
-0.52	-0.2\\
-0.44	-0.2\\
-0.44	-0.12\\
-0.52	-0.12\\
-0.44	-0.2\\
-0.36	-0.2\\
-0.36	-0.12\\
-0.44	-0.12\\
-0.36	-0.2\\
-0.28	-0.2\\
-0.28	-0.12\\
-0.36	-0.12\\
-0.28	-0.2\\
-0.2	-0.2\\
-0.2	-0.12\\
-0.28	-0.12\\
-0.2	-0.2\\
-0.12	-0.2\\
-0.12	-0.12\\
-0.2	-0.12\\
-0.12	-0.2\\
-0.04	-0.2\\
-0.04	-0.12\\
-0.12	-0.12\\
-0.04	-0.2\\
0.04	-0.2\\
0.04	-0.12\\
-0.04	-0.12\\
0.04	-0.2\\
0.12	-0.2\\
0.12	-0.12\\
0.04	-0.12\\
0.12	-0.2\\
0.2	-0.2\\
0.2	-0.12\\
0.12	-0.12\\
0.2	-0.2\\
0.28	-0.2\\
0.28	-0.12\\
0.2	-0.12\\
0.28	-0.2\\
0.36	-0.2\\
0.36	-0.12\\
0.28	-0.12\\
0.36	-0.2\\
0.44	-0.2\\
0.44	-0.12\\
0.36	-0.12\\
0.44	-0.2\\
0.52	-0.2\\
0.52	-0.12\\
0.44	-0.12\\
0.52	-0.2\\
0.6	-0.2\\
0.6	-0.12\\
0.52	-0.12\\
0.6	-0.2\\
0.68	-0.2\\
0.68	-0.12\\
0.6	-0.12\\
0.68	-0.2\\
0.76	-0.2\\
0.76	-0.12\\
0.68	-0.12\\
0.76	-0.2\\
0.84	-0.2\\
0.84	-0.12\\
0.76	-0.12\\
0.84	-0.2\\
0.92	-0.2\\
0.92	-0.12\\
0.84	-0.12\\
0.92	-0.2\\
1	-0.2\\
1	-0.12\\
0.92	-0.12\\
-1	-0.12\\
-0.92	-0.12\\
-0.92	-0.04\\
-1	-0.04\\
-0.92	-0.12\\
-0.84	-0.12\\
-0.84	-0.04\\
-0.92	-0.04\\
-0.84	-0.12\\
-0.76	-0.12\\
-0.76	-0.04\\
-0.84	-0.04\\
-0.76	-0.12\\
-0.68	-0.12\\
-0.68	-0.04\\
-0.76	-0.04\\
-0.68	-0.12\\
-0.6	-0.12\\
-0.6	-0.04\\
-0.68	-0.04\\
-0.6	-0.12\\
-0.52	-0.12\\
-0.52	-0.04\\
-0.6	-0.04\\
-0.52	-0.12\\
-0.44	-0.12\\
-0.44	-0.04\\
-0.52	-0.04\\
-0.44	-0.12\\
-0.36	-0.12\\
-0.36	-0.04\\
-0.44	-0.04\\
-0.36	-0.12\\
-0.28	-0.12\\
-0.28	-0.04\\
-0.36	-0.04\\
-0.28	-0.12\\
-0.2	-0.12\\
-0.2	-0.04\\
-0.28	-0.04\\
-0.2	-0.12\\
-0.12	-0.12\\
-0.12	-0.04\\
-0.2	-0.04\\
-0.12	-0.12\\
-0.04	-0.12\\
-0.04	-0.04\\
-0.12	-0.04\\
-0.04	-0.12\\
0.04	-0.12\\
0.04	-0.04\\
-0.04	-0.04\\
0.04	-0.12\\
0.12	-0.12\\
0.12	-0.04\\
0.04	-0.04\\
0.12	-0.12\\
0.2	-0.12\\
0.2	-0.04\\
0.12	-0.04\\
0.2	-0.12\\
0.28	-0.12\\
0.28	-0.04\\
0.2	-0.04\\
0.28	-0.12\\
0.36	-0.12\\
0.36	-0.04\\
0.28	-0.04\\
0.36	-0.12\\
0.44	-0.12\\
0.44	-0.04\\
0.36	-0.04\\
0.44	-0.12\\
0.52	-0.12\\
0.52	-0.04\\
0.44	-0.04\\
0.52	-0.12\\
0.6	-0.12\\
0.6	-0.04\\
0.52	-0.04\\
0.6	-0.12\\
0.68	-0.12\\
0.68	-0.04\\
0.6	-0.04\\
0.68	-0.12\\
0.76	-0.12\\
0.76	-0.04\\
0.68	-0.04\\
0.76	-0.12\\
0.84	-0.12\\
0.84	-0.04\\
0.76	-0.04\\
0.84	-0.12\\
0.92	-0.12\\
0.92	-0.04\\
0.84	-0.04\\
0.92	-0.12\\
1	-0.12\\
1	-0.04\\
0.92	-0.04\\
-1	-0.04\\
-0.92	-0.04\\
-0.92	0.04\\
-1	0.04\\
-0.92	-0.04\\
-0.84	-0.04\\
-0.84	0.04\\
-0.92	0.04\\
-0.84	-0.04\\
-0.76	-0.04\\
-0.76	0.04\\
-0.84	0.04\\
-0.76	-0.04\\
-0.68	-0.04\\
-0.68	0.04\\
-0.76	0.04\\
-0.68	-0.04\\
-0.6	-0.04\\
-0.6	0.04\\
-0.68	0.04\\
-0.6	-0.04\\
-0.52	-0.04\\
-0.52	0.04\\
-0.6	0.04\\
-0.52	-0.04\\
-0.44	-0.04\\
-0.44	0.04\\
-0.52	0.04\\
-0.44	-0.04\\
-0.36	-0.04\\
-0.36	0.04\\
-0.44	0.04\\
-0.36	-0.04\\
-0.28	-0.04\\
-0.28	0.04\\
-0.36	0.04\\
-0.28	-0.04\\
-0.2	-0.04\\
-0.2	0.04\\
-0.28	0.04\\
-0.2	-0.04\\
-0.12	-0.04\\
-0.12	0.04\\
-0.2	0.04\\
-0.12	-0.04\\
-0.04	-0.04\\
-0.04	0.04\\
-0.12	0.04\\
-0.04	-0.04\\
0.04	-0.04\\
0.04	0.04\\
-0.04	0.04\\
0.04	-0.04\\
0.12	-0.04\\
0.12	0.04\\
0.04	0.04\\
0.12	-0.04\\
0.2	-0.04\\
0.2	0.04\\
0.12	0.04\\
0.2	-0.04\\
0.28	-0.04\\
0.28	0.04\\
0.2	0.04\\
0.28	-0.04\\
0.36	-0.04\\
0.36	0.04\\
0.28	0.04\\
0.36	-0.04\\
0.44	-0.04\\
0.44	0.04\\
0.36	0.04\\
0.44	-0.04\\
0.52	-0.04\\
0.52	0.04\\
0.44	0.04\\
0.52	-0.04\\
0.6	-0.04\\
0.6	0.04\\
0.52	0.04\\
0.6	-0.04\\
0.68	-0.04\\
0.68	0.04\\
0.6	0.04\\
0.68	-0.04\\
0.76	-0.04\\
0.76	0.04\\
0.68	0.04\\
0.76	-0.04\\
0.84	-0.04\\
0.84	0.04\\
0.76	0.04\\
0.84	-0.04\\
0.92	-0.04\\
0.92	0.04\\
0.84	0.04\\
0.92	-0.04\\
1	-0.04\\
1	0.04\\
0.92	0.04\\
-1	0.04\\
-0.92	0.04\\
-0.92	0.12\\
-1	0.12\\
-0.92	0.04\\
-0.84	0.04\\
-0.84	0.12\\
-0.92	0.12\\
-0.84	0.04\\
-0.76	0.04\\
-0.76	0.12\\
-0.84	0.12\\
-0.76	0.04\\
-0.68	0.04\\
-0.68	0.12\\
-0.76	0.12\\
-0.68	0.04\\
-0.6	0.04\\
-0.6	0.12\\
-0.68	0.12\\
-0.6	0.04\\
-0.52	0.04\\
-0.52	0.12\\
-0.6	0.12\\
-0.52	0.04\\
-0.44	0.04\\
-0.44	0.12\\
-0.52	0.12\\
-0.44	0.04\\
-0.36	0.04\\
-0.36	0.12\\
-0.44	0.12\\
-0.36	0.04\\
-0.28	0.04\\
-0.28	0.12\\
-0.36	0.12\\
-0.28	0.04\\
-0.2	0.04\\
-0.2	0.12\\
-0.28	0.12\\
-0.2	0.04\\
-0.12	0.04\\
-0.12	0.12\\
-0.2	0.12\\
-0.12	0.04\\
-0.04	0.04\\
-0.04	0.12\\
-0.12	0.12\\
-0.04	0.04\\
0.04	0.04\\
0.04	0.12\\
-0.04	0.12\\
0.04	0.04\\
0.12	0.04\\
0.12	0.12\\
0.04	0.12\\
0.12	0.04\\
0.2	0.04\\
0.2	0.12\\
0.12	0.12\\
0.2	0.04\\
0.28	0.04\\
0.28	0.12\\
0.2	0.12\\
0.28	0.04\\
0.36	0.04\\
0.36	0.12\\
0.28	0.12\\
0.36	0.04\\
0.44	0.04\\
0.44	0.12\\
0.36	0.12\\
0.44	0.04\\
0.52	0.04\\
0.52	0.12\\
0.44	0.12\\
0.52	0.04\\
0.6	0.04\\
0.6	0.12\\
0.52	0.12\\
0.6	0.04\\
0.68	0.04\\
0.68	0.12\\
0.6	0.12\\
0.68	0.04\\
0.76	0.04\\
0.76	0.12\\
0.68	0.12\\
0.76	0.04\\
0.84	0.04\\
0.84	0.12\\
0.76	0.12\\
0.84	0.04\\
0.92	0.04\\
0.92	0.12\\
0.84	0.12\\
0.92	0.04\\
1	0.04\\
1	0.12\\
0.92	0.12\\
-1	0.12\\
-0.92	0.12\\
-0.92	0.2\\
-1	0.2\\
-0.92	0.12\\
-0.84	0.12\\
-0.84	0.2\\
-0.92	0.2\\
-0.84	0.12\\
-0.76	0.12\\
-0.76	0.2\\
-0.84	0.2\\
-0.76	0.12\\
-0.68	0.12\\
-0.68	0.2\\
-0.76	0.2\\
-0.68	0.12\\
-0.6	0.12\\
-0.6	0.2\\
-0.68	0.2\\
-0.6	0.12\\
-0.52	0.12\\
-0.52	0.2\\
-0.6	0.2\\
-0.52	0.12\\
-0.44	0.12\\
-0.44	0.2\\
-0.52	0.2\\
-0.44	0.12\\
-0.36	0.12\\
-0.36	0.2\\
-0.44	0.2\\
-0.36	0.12\\
-0.28	0.12\\
-0.28	0.2\\
-0.36	0.2\\
-0.28	0.12\\
-0.2	0.12\\
-0.2	0.2\\
-0.28	0.2\\
-0.2	0.12\\
-0.12	0.12\\
-0.12	0.2\\
-0.2	0.2\\
-0.12	0.12\\
-0.04	0.12\\
-0.04	0.2\\
-0.12	0.2\\
-0.04	0.12\\
0.04	0.12\\
0.04	0.2\\
-0.04	0.2\\
0.04	0.12\\
0.12	0.12\\
0.12	0.2\\
0.04	0.2\\
0.12	0.12\\
0.2	0.12\\
0.2	0.2\\
0.12	0.2\\
0.2	0.12\\
0.28	0.12\\
0.28	0.2\\
0.2	0.2\\
0.28	0.12\\
0.36	0.12\\
0.36	0.2\\
0.28	0.2\\
0.36	0.12\\
0.44	0.12\\
0.44	0.2\\
0.36	0.2\\
0.44	0.12\\
0.52	0.12\\
0.52	0.2\\
0.44	0.2\\
0.52	0.12\\
0.6	0.12\\
0.6	0.2\\
0.52	0.2\\
0.6	0.12\\
0.68	0.12\\
0.68	0.2\\
0.6	0.2\\
0.68	0.12\\
0.76	0.12\\
0.76	0.2\\
0.68	0.2\\
0.76	0.12\\
0.84	0.12\\
0.84	0.2\\
0.76	0.2\\
0.84	0.12\\
0.92	0.12\\
0.92	0.2\\
0.84	0.2\\
0.92	0.12\\
1	0.12\\
1	0.2\\
0.92	0.2\\
-1	0.2\\
-0.92	0.2\\
-0.92	0.28\\
-1	0.28\\
-0.92	0.2\\
-0.84	0.2\\
-0.84	0.28\\
-0.92	0.28\\
-0.84	0.2\\
-0.76	0.2\\
-0.76	0.28\\
-0.84	0.28\\
-0.76	0.2\\
-0.68	0.2\\
-0.68	0.28\\
-0.76	0.28\\
-0.68	0.2\\
-0.6	0.2\\
-0.6	0.28\\
-0.68	0.28\\
-0.6	0.2\\
-0.52	0.2\\
-0.52	0.28\\
-0.6	0.28\\
-0.52	0.2\\
-0.44	0.2\\
-0.44	0.28\\
-0.52	0.28\\
-0.44	0.2\\
-0.36	0.2\\
-0.36	0.28\\
-0.44	0.28\\
-0.36	0.2\\
-0.28	0.2\\
-0.28	0.28\\
-0.36	0.28\\
-0.28	0.2\\
-0.2	0.2\\
-0.2	0.28\\
-0.28	0.28\\
-0.2	0.2\\
-0.12	0.2\\
-0.12	0.28\\
-0.2	0.28\\
-0.12	0.2\\
-0.04	0.2\\
-0.04	0.28\\
-0.12	0.28\\
-0.04	0.2\\
0.04	0.2\\
0.04	0.28\\
-0.04	0.28\\
0.04	0.2\\
0.12	0.2\\
0.12	0.28\\
0.04	0.28\\
0.12	0.2\\
0.2	0.2\\
0.2	0.28\\
0.12	0.28\\
0.2	0.2\\
0.28	0.2\\
0.28	0.28\\
0.2	0.28\\
0.28	0.2\\
0.36	0.2\\
0.36	0.28\\
0.28	0.28\\
0.36	0.2\\
0.44	0.2\\
0.44	0.28\\
0.36	0.28\\
0.44	0.2\\
0.52	0.2\\
0.52	0.28\\
0.44	0.28\\
0.52	0.2\\
0.6	0.2\\
0.6	0.28\\
0.52	0.28\\
0.6	0.2\\
0.68	0.2\\
0.68	0.28\\
0.6	0.28\\
0.68	0.2\\
0.76	0.2\\
0.76	0.28\\
0.68	0.28\\
0.76	0.2\\
0.84	0.2\\
0.84	0.28\\
0.76	0.28\\
0.84	0.2\\
0.92	0.2\\
0.92	0.28\\
0.84	0.28\\
0.92	0.2\\
1	0.2\\
1	0.28\\
0.92	0.28\\
-1	0.28\\
-0.92	0.28\\
-0.92	0.36\\
-1	0.36\\
-0.92	0.28\\
-0.84	0.28\\
-0.84	0.36\\
-0.92	0.36\\
-0.84	0.28\\
-0.76	0.28\\
-0.76	0.36\\
-0.84	0.36\\
-0.76	0.28\\
-0.68	0.28\\
-0.68	0.36\\
-0.76	0.36\\
-0.68	0.28\\
-0.6	0.28\\
-0.6	0.36\\
-0.68	0.36\\
-0.6	0.28\\
-0.52	0.28\\
-0.52	0.36\\
-0.6	0.36\\
-0.52	0.28\\
-0.44	0.28\\
-0.44	0.36\\
-0.52	0.36\\
-0.44	0.28\\
-0.36	0.28\\
-0.36	0.36\\
-0.44	0.36\\
-0.36	0.28\\
-0.28	0.28\\
-0.28	0.36\\
-0.36	0.36\\
-0.28	0.28\\
-0.2	0.28\\
-0.2	0.36\\
-0.28	0.36\\
-0.2	0.28\\
-0.12	0.28\\
-0.12	0.36\\
-0.2	0.36\\
-0.12	0.28\\
-0.04	0.28\\
-0.04	0.36\\
-0.12	0.36\\
-0.04	0.28\\
0.04	0.28\\
0.04	0.36\\
-0.04	0.36\\
0.04	0.28\\
0.12	0.28\\
0.12	0.36\\
0.04	0.36\\
0.12	0.28\\
0.2	0.28\\
0.2	0.36\\
0.12	0.36\\
0.2	0.28\\
0.28	0.28\\
0.28	0.36\\
0.2	0.36\\
0.28	0.28\\
0.36	0.28\\
0.36	0.36\\
0.28	0.36\\
0.36	0.28\\
0.44	0.28\\
0.44	0.36\\
0.36	0.36\\
0.44	0.28\\
0.52	0.28\\
0.52	0.36\\
0.44	0.36\\
0.52	0.28\\
0.6	0.28\\
0.6	0.36\\
0.52	0.36\\
0.6	0.28\\
0.68	0.28\\
0.68	0.36\\
0.6	0.36\\
0.68	0.28\\
0.76	0.28\\
0.76	0.36\\
0.68	0.36\\
0.76	0.28\\
0.84	0.28\\
0.84	0.36\\
0.76	0.36\\
0.84	0.28\\
0.92	0.28\\
0.92	0.36\\
0.84	0.36\\
0.92	0.28\\
1	0.28\\
1	0.36\\
0.92	0.36\\
-1	0.36\\
-0.92	0.36\\
-0.92	0.44\\
-1	0.44\\
-0.92	0.36\\
-0.84	0.36\\
-0.84	0.44\\
-0.92	0.44\\
-0.84	0.36\\
-0.76	0.36\\
-0.76	0.44\\
-0.84	0.44\\
-0.76	0.36\\
-0.68	0.36\\
-0.68	0.44\\
-0.76	0.44\\
-0.68	0.36\\
-0.6	0.36\\
-0.6	0.44\\
-0.68	0.44\\
-0.6	0.36\\
-0.52	0.36\\
-0.52	0.44\\
-0.6	0.44\\
-0.52	0.36\\
-0.44	0.36\\
-0.44	0.44\\
-0.52	0.44\\
-0.44	0.36\\
-0.36	0.36\\
-0.36	0.44\\
-0.44	0.44\\
-0.36	0.36\\
-0.28	0.36\\
-0.28	0.44\\
-0.36	0.44\\
-0.28	0.36\\
-0.2	0.36\\
-0.2	0.44\\
-0.28	0.44\\
-0.2	0.36\\
-0.12	0.36\\
-0.12	0.44\\
-0.2	0.44\\
-0.12	0.36\\
-0.04	0.36\\
-0.04	0.44\\
-0.12	0.44\\
-0.04	0.36\\
0.04	0.36\\
0.04	0.44\\
-0.04	0.44\\
0.04	0.36\\
0.12	0.36\\
0.12	0.44\\
0.04	0.44\\
0.12	0.36\\
0.2	0.36\\
0.2	0.44\\
0.12	0.44\\
0.2	0.36\\
0.28	0.36\\
0.28	0.44\\
0.2	0.44\\
0.28	0.36\\
0.36	0.36\\
0.36	0.44\\
0.28	0.44\\
0.36	0.36\\
0.44	0.36\\
0.44	0.44\\
0.36	0.44\\
0.44	0.36\\
0.52	0.36\\
0.52	0.44\\
0.44	0.44\\
0.52	0.36\\
0.6	0.36\\
0.6	0.44\\
0.52	0.44\\
0.6	0.36\\
0.68	0.36\\
0.68	0.44\\
0.6	0.44\\
0.68	0.36\\
0.76	0.36\\
0.76	0.44\\
0.68	0.44\\
0.76	0.36\\
0.84	0.36\\
0.84	0.44\\
0.76	0.44\\
0.84	0.36\\
0.92	0.36\\
0.92	0.44\\
0.84	0.44\\
0.92	0.36\\
1	0.36\\
1	0.44\\
0.92	0.44\\
-1	0.44\\
-0.92	0.44\\
-0.92	0.52\\
-1	0.52\\
-0.92	0.44\\
-0.84	0.44\\
-0.84	0.52\\
-0.92	0.52\\
-0.84	0.44\\
-0.76	0.44\\
-0.76	0.52\\
-0.84	0.52\\
-0.76	0.44\\
-0.68	0.44\\
-0.68	0.52\\
-0.76	0.52\\
-0.68	0.44\\
-0.6	0.44\\
-0.6	0.52\\
-0.68	0.52\\
-0.6	0.44\\
-0.52	0.44\\
-0.52	0.52\\
-0.6	0.52\\
-0.52	0.44\\
-0.44	0.44\\
-0.44	0.52\\
-0.52	0.52\\
-0.44	0.44\\
-0.36	0.44\\
-0.36	0.52\\
-0.44	0.52\\
-0.36	0.44\\
-0.28	0.44\\
-0.28	0.52\\
-0.36	0.52\\
-0.28	0.44\\
-0.2	0.44\\
-0.2	0.52\\
-0.28	0.52\\
-0.2	0.44\\
-0.12	0.44\\
-0.12	0.52\\
-0.2	0.52\\
-0.12	0.44\\
-0.04	0.44\\
-0.04	0.52\\
-0.12	0.52\\
-0.04	0.44\\
0.04	0.44\\
0.04	0.52\\
-0.04	0.52\\
0.04	0.44\\
0.12	0.44\\
0.12	0.52\\
0.04	0.52\\
0.12	0.44\\
0.2	0.44\\
0.2	0.52\\
0.12	0.52\\
0.2	0.44\\
0.28	0.44\\
0.28	0.52\\
0.2	0.52\\
0.28	0.44\\
0.36	0.44\\
0.36	0.52\\
0.28	0.52\\
0.36	0.44\\
0.44	0.44\\
0.44	0.52\\
0.36	0.52\\
0.44	0.44\\
0.52	0.44\\
0.52	0.52\\
0.44	0.52\\
0.52	0.44\\
0.6	0.44\\
0.6	0.52\\
0.52	0.52\\
0.6	0.44\\
0.68	0.44\\
0.68	0.52\\
0.6	0.52\\
0.68	0.44\\
0.76	0.44\\
0.76	0.52\\
0.68	0.52\\
0.76	0.44\\
0.84	0.44\\
0.84	0.52\\
0.76	0.52\\
0.84	0.44\\
0.92	0.44\\
0.92	0.52\\
0.84	0.52\\
0.92	0.44\\
1	0.44\\
1	0.52\\
0.92	0.52\\
-1	0.52\\
-0.92	0.52\\
-0.92	0.6\\
-1	0.6\\
-0.92	0.52\\
-0.84	0.52\\
-0.84	0.6\\
-0.92	0.6\\
-0.84	0.52\\
-0.76	0.52\\
-0.76	0.6\\
-0.84	0.6\\
-0.76	0.52\\
-0.68	0.52\\
-0.68	0.6\\
-0.76	0.6\\
-0.68	0.52\\
-0.6	0.52\\
-0.6	0.6\\
-0.68	0.6\\
-0.6	0.52\\
-0.52	0.52\\
-0.52	0.6\\
-0.6	0.6\\
-0.52	0.52\\
-0.44	0.52\\
-0.44	0.6\\
-0.52	0.6\\
-0.44	0.52\\
-0.36	0.52\\
-0.36	0.6\\
-0.44	0.6\\
-0.36	0.52\\
-0.28	0.52\\
-0.28	0.6\\
-0.36	0.6\\
-0.28	0.52\\
-0.2	0.52\\
-0.2	0.6\\
-0.28	0.6\\
-0.2	0.52\\
-0.12	0.52\\
-0.12	0.6\\
-0.2	0.6\\
-0.12	0.52\\
-0.04	0.52\\
-0.04	0.6\\
-0.12	0.6\\
-0.04	0.52\\
0.04	0.52\\
0.04	0.6\\
-0.04	0.6\\
0.04	0.52\\
0.12	0.52\\
0.12	0.6\\
0.04	0.6\\
0.12	0.52\\
0.2	0.52\\
0.2	0.6\\
0.12	0.6\\
0.2	0.52\\
0.28	0.52\\
0.28	0.6\\
0.2	0.6\\
0.28	0.52\\
0.36	0.52\\
0.36	0.6\\
0.28	0.6\\
0.36	0.52\\
0.44	0.52\\
0.44	0.6\\
0.36	0.6\\
0.44	0.52\\
0.52	0.52\\
0.52	0.6\\
0.44	0.6\\
0.52	0.52\\
0.6	0.52\\
0.6	0.6\\
0.52	0.6\\
0.6	0.52\\
0.68	0.52\\
0.68	0.6\\
0.6	0.6\\
0.68	0.52\\
0.76	0.52\\
0.76	0.6\\
0.68	0.6\\
0.76	0.52\\
0.84	0.52\\
0.84	0.6\\
0.76	0.6\\
0.84	0.52\\
0.92	0.52\\
0.92	0.6\\
0.84	0.6\\
0.92	0.52\\
1	0.52\\
1	0.6\\
0.92	0.6\\
-1	0.6\\
-0.92	0.6\\
-0.92	0.68\\
-1	0.68\\
-0.92	0.6\\
-0.84	0.6\\
-0.84	0.68\\
-0.92	0.68\\
-0.84	0.6\\
-0.76	0.6\\
-0.76	0.68\\
-0.84	0.68\\
-0.76	0.6\\
-0.68	0.6\\
-0.68	0.68\\
-0.76	0.68\\
-0.68	0.6\\
-0.6	0.6\\
-0.6	0.68\\
-0.68	0.68\\
-0.6	0.6\\
-0.52	0.6\\
-0.52	0.68\\
-0.6	0.68\\
-0.52	0.6\\
-0.44	0.6\\
-0.44	0.68\\
-0.52	0.68\\
-0.44	0.6\\
-0.36	0.6\\
-0.36	0.68\\
-0.44	0.68\\
-0.36	0.6\\
-0.28	0.6\\
-0.28	0.68\\
-0.36	0.68\\
-0.28	0.6\\
-0.2	0.6\\
-0.2	0.68\\
-0.28	0.68\\
-0.2	0.6\\
-0.12	0.6\\
-0.12	0.68\\
-0.2	0.68\\
-0.12	0.6\\
-0.04	0.6\\
-0.04	0.68\\
-0.12	0.68\\
-0.04	0.6\\
0.04	0.6\\
0.04	0.68\\
-0.04	0.68\\
0.04	0.6\\
0.12	0.6\\
0.12	0.68\\
0.04	0.68\\
0.12	0.6\\
0.2	0.6\\
0.2	0.68\\
0.12	0.68\\
0.2	0.6\\
0.28	0.6\\
0.28	0.68\\
0.2	0.68\\
0.28	0.6\\
0.36	0.6\\
0.36	0.68\\
0.28	0.68\\
0.36	0.6\\
0.44	0.6\\
0.44	0.68\\
0.36	0.68\\
0.44	0.6\\
0.52	0.6\\
0.52	0.68\\
0.44	0.68\\
0.52	0.6\\
0.6	0.6\\
0.6	0.68\\
0.52	0.68\\
0.6	0.6\\
0.68	0.6\\
0.68	0.68\\
0.6	0.68\\
0.68	0.6\\
0.76	0.6\\
0.76	0.68\\
0.68	0.68\\
0.76	0.6\\
0.84	0.6\\
0.84	0.68\\
0.76	0.68\\
0.84	0.6\\
0.92	0.6\\
0.92	0.68\\
0.84	0.68\\
0.92	0.6\\
1	0.6\\
1	0.68\\
0.92	0.68\\
-1	0.68\\
-0.92	0.68\\
-0.92	0.76\\
-1	0.76\\
-0.92	0.68\\
-0.84	0.68\\
-0.84	0.76\\
-0.92	0.76\\
-0.84	0.68\\
-0.76	0.68\\
-0.76	0.76\\
-0.84	0.76\\
-0.76	0.68\\
-0.68	0.68\\
-0.68	0.76\\
-0.76	0.76\\
-0.68	0.68\\
-0.6	0.68\\
-0.6	0.76\\
-0.68	0.76\\
-0.6	0.68\\
-0.52	0.68\\
-0.52	0.76\\
-0.6	0.76\\
-0.52	0.68\\
-0.44	0.68\\
-0.44	0.76\\
-0.52	0.76\\
-0.44	0.68\\
-0.36	0.68\\
-0.36	0.76\\
-0.44	0.76\\
-0.36	0.68\\
-0.28	0.68\\
-0.28	0.76\\
-0.36	0.76\\
-0.28	0.68\\
-0.2	0.68\\
-0.2	0.76\\
-0.28	0.76\\
-0.2	0.68\\
-0.12	0.68\\
-0.12	0.76\\
-0.2	0.76\\
-0.12	0.68\\
-0.04	0.68\\
-0.04	0.76\\
-0.12	0.76\\
-0.04	0.68\\
0.04	0.68\\
0.04	0.76\\
-0.04	0.76\\
0.04	0.68\\
0.12	0.68\\
0.12	0.76\\
0.04	0.76\\
0.12	0.68\\
0.2	0.68\\
0.2	0.76\\
0.12	0.76\\
0.2	0.68\\
0.28	0.68\\
0.28	0.76\\
0.2	0.76\\
0.28	0.68\\
0.36	0.68\\
0.36	0.76\\
0.28	0.76\\
0.36	0.68\\
0.44	0.68\\
0.44	0.76\\
0.36	0.76\\
0.44	0.68\\
0.52	0.68\\
0.52	0.76\\
0.44	0.76\\
0.52	0.68\\
0.6	0.68\\
0.6	0.76\\
0.52	0.76\\
0.6	0.68\\
0.68	0.68\\
0.68	0.76\\
0.6	0.76\\
0.68	0.68\\
0.76	0.68\\
0.76	0.76\\
0.68	0.76\\
0.76	0.68\\
0.84	0.68\\
0.84	0.76\\
0.76	0.76\\
0.84	0.68\\
0.92	0.68\\
0.92	0.76\\
0.84	0.76\\
0.92	0.68\\
1	0.68\\
1	0.76\\
0.92	0.76\\
-1	0.76\\
-0.92	0.76\\
-0.92	0.84\\
-1	0.84\\
-0.92	0.76\\
-0.84	0.76\\
-0.84	0.84\\
-0.92	0.84\\
-0.84	0.76\\
-0.76	0.76\\
-0.76	0.84\\
-0.84	0.84\\
-0.76	0.76\\
-0.68	0.76\\
-0.68	0.84\\
-0.76	0.84\\
-0.68	0.76\\
-0.6	0.76\\
-0.6	0.84\\
-0.68	0.84\\
-0.6	0.76\\
-0.52	0.76\\
-0.52	0.84\\
-0.6	0.84\\
-0.52	0.76\\
-0.44	0.76\\
-0.44	0.84\\
-0.52	0.84\\
-0.44	0.76\\
-0.36	0.76\\
-0.36	0.84\\
-0.44	0.84\\
-0.36	0.76\\
-0.28	0.76\\
-0.28	0.84\\
-0.36	0.84\\
-0.28	0.76\\
-0.2	0.76\\
-0.2	0.84\\
-0.28	0.84\\
-0.2	0.76\\
-0.12	0.76\\
-0.12	0.84\\
-0.2	0.84\\
-0.12	0.76\\
-0.04	0.76\\
-0.04	0.84\\
-0.12	0.84\\
-0.04	0.76\\
0.04	0.76\\
0.04	0.84\\
-0.04	0.84\\
0.04	0.76\\
0.12	0.76\\
0.12	0.84\\
0.04	0.84\\
0.12	0.76\\
0.2	0.76\\
0.2	0.84\\
0.12	0.84\\
0.2	0.76\\
0.28	0.76\\
0.28	0.84\\
0.2	0.84\\
0.28	0.76\\
0.36	0.76\\
0.36	0.84\\
0.28	0.84\\
0.36	0.76\\
0.44	0.76\\
0.44	0.84\\
0.36	0.84\\
0.44	0.76\\
0.52	0.76\\
0.52	0.84\\
0.44	0.84\\
0.52	0.76\\
0.6	0.76\\
0.6	0.84\\
0.52	0.84\\
0.6	0.76\\
0.68	0.76\\
0.68	0.84\\
0.6	0.84\\
0.68	0.76\\
0.76	0.76\\
0.76	0.84\\
0.68	0.84\\
0.76	0.76\\
0.84	0.76\\
0.84	0.84\\
0.76	0.84\\
0.84	0.76\\
0.92	0.76\\
0.92	0.84\\
0.84	0.84\\
0.92	0.76\\
1	0.76\\
1	0.84\\
0.92	0.84\\
-1	0.84\\
-0.92	0.84\\
-0.92	0.92\\
-1	0.92\\
-0.92	0.84\\
-0.84	0.84\\
-0.84	0.92\\
-0.92	0.92\\
-0.84	0.84\\
-0.76	0.84\\
-0.76	0.92\\
-0.84	0.92\\
-0.76	0.84\\
-0.68	0.84\\
-0.68	0.92\\
-0.76	0.92\\
-0.68	0.84\\
-0.6	0.84\\
-0.6	0.92\\
-0.68	0.92\\
-0.6	0.84\\
-0.52	0.84\\
-0.52	0.92\\
-0.6	0.92\\
-0.52	0.84\\
-0.44	0.84\\
-0.44	0.92\\
-0.52	0.92\\
-0.44	0.84\\
-0.36	0.84\\
-0.36	0.92\\
-0.44	0.92\\
-0.36	0.84\\
-0.28	0.84\\
-0.28	0.92\\
-0.36	0.92\\
-0.28	0.84\\
-0.2	0.84\\
-0.2	0.92\\
-0.28	0.92\\
-0.2	0.84\\
-0.12	0.84\\
-0.12	0.92\\
-0.2	0.92\\
-0.12	0.84\\
-0.04	0.84\\
-0.04	0.92\\
-0.12	0.92\\
-0.04	0.84\\
0.04	0.84\\
0.04	0.92\\
-0.04	0.92\\
0.04	0.84\\
0.12	0.84\\
0.12	0.92\\
0.04	0.92\\
0.12	0.84\\
0.2	0.84\\
0.2	0.92\\
0.12	0.92\\
0.2	0.84\\
0.28	0.84\\
0.28	0.92\\
0.2	0.92\\
0.28	0.84\\
0.36	0.84\\
0.36	0.92\\
0.28	0.92\\
0.36	0.84\\
0.44	0.84\\
0.44	0.92\\
0.36	0.92\\
0.44	0.84\\
0.52	0.84\\
0.52	0.92\\
0.44	0.92\\
0.52	0.84\\
0.6	0.84\\
0.6	0.92\\
0.52	0.92\\
0.6	0.84\\
0.68	0.84\\
0.68	0.92\\
0.6	0.92\\
0.68	0.84\\
0.76	0.84\\
0.76	0.92\\
0.68	0.92\\
0.76	0.84\\
0.84	0.84\\
0.84	0.92\\
0.76	0.92\\
0.84	0.84\\
0.92	0.84\\
0.92	0.92\\
0.84	0.92\\
0.92	0.84\\
1	0.84\\
1	0.92\\
0.92	0.92\\
-1	0.92\\
-0.92	0.92\\
-0.92	1\\
-1	1\\
-0.92	0.92\\
-0.84	0.92\\
-0.84	1\\
-0.92	1\\
-0.84	0.92\\
-0.76	0.92\\
-0.76	1\\
-0.84	1\\
-0.76	0.92\\
-0.68	0.92\\
-0.68	1\\
-0.76	1\\
-0.68	0.92\\
-0.6	0.92\\
-0.6	1\\
-0.68	1\\
-0.6	0.92\\
-0.52	0.92\\
-0.52	1\\
-0.6	1\\
-0.52	0.92\\
-0.44	0.92\\
-0.44	1\\
-0.52	1\\
-0.44	0.92\\
-0.36	0.92\\
-0.36	1\\
-0.44	1\\
-0.36	0.92\\
-0.28	0.92\\
-0.28	1\\
-0.36	1\\
-0.28	0.92\\
-0.2	0.92\\
-0.2	1\\
-0.28	1\\
-0.2	0.92\\
-0.12	0.92\\
-0.12	1\\
-0.2	1\\
-0.12	0.92\\
-0.04	0.92\\
-0.04	1\\
-0.12	1\\
-0.04	0.92\\
0.04	0.92\\
0.04	1\\
-0.04	1\\
0.04	0.92\\
0.12	0.92\\
0.12	1\\
0.04	1\\
0.12	0.92\\
0.2	0.92\\
0.2	1\\
0.12	1\\
0.2	0.92\\
0.28	0.92\\
0.28	1\\
0.2	1\\
0.28	0.92\\
0.36	0.92\\
0.36	1\\
0.28	1\\
0.36	0.92\\
0.44	0.92\\
0.44	1\\
0.36	1\\
0.44	0.92\\
0.52	0.92\\
0.52	1\\
0.44	1\\
0.52	0.92\\
0.6	0.92\\
0.6	1\\
0.52	1\\
0.6	0.92\\
0.68	0.92\\
0.68	1\\
0.6	1\\
0.68	0.92\\
0.76	0.92\\
0.76	1\\
0.68	1\\
0.76	0.92\\
0.84	0.92\\
0.84	1\\
0.76	1\\
0.84	0.92\\
0.92	0.92\\
0.92	1\\
0.84	1\\
0.92	0.92\\
1	0.92\\
1	1\\
0.92	1\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%
